Staged Event Trees for Transparent Treatment Effect Estimation

Average and conditional treatment effects are fundamental causal quantities used to evaluate the effectiveness of treatments in various critical applications, including clinical settings and policy-making. Beyond the gold-standard estimators from randomized trials, numerous methods have been proposed to estimate treatment effects using observational data. In this paper, we provide a novel characterization of widely used causal inference techniques within the framework of staged event trees, demonstrating their capacity to enhance treatment effect estimation. These models offer a distinct advantage due to their interpretability, making them particularly valuable for practical applications. We implement classical estimators within the framework of staged event trees and illustrate their capabilities through both simulation studies and real-world applications. Furthermore, we showcase how staged event trees explicitly and visually describe when standard causal assumptions, such as positivity, hold, further enhancing their practical utility.

==> enso.tex <==
\begin{tikzpicture}[auto, scale=10,
	enso_NA/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill=white,text=black},
	iod_2/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill=cyan,text=black},
	iod_3/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill=orange,text=black},
	au_3/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill=yellow,text=black},
	au_5/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,223; green,83; blue,107},text=black},
	au_8/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,97; green,208; blue,79},text=black},
	au_UNOBSERVED/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,255; green,255; blue,255},text=black},
	 leaf/.style={circle,inner sep=1mm,minimum size=0.2cm,draw,very thick,black,fill=gray,text=black}]

	\node [enso_NA] (root) at (0.000000, 0.566667)	{};
	\node [iod_2] (root-Nina) at (0.333333, 0.166667)	{};
	\node [iod_2] (root-neut) at (0.333333, 0.566667)	{};
	\node [iod_3] (root-Nino) at (0.333333, 0.900000)	{};
	\node [au_3] (root-Nina-neg) at (0.666667, 0.033333)	{};
	\node [au_3] (root-Nina-zero) at (0.666667, 0.166667)	{};
	\node [au_3] (root-Nina-pos) at (0.666667, 0.300000)	{};
	\node [au_5] (root-neut-neg) at (0.666667, 0.433333)	{};
	\node [au_5] (root-neut-zero) at (0.666667, 0.566667)	{};
	\node [au_8] (root-neut-pos) at (0.666667, 0.700000)	{};
	\node [au_8] (root-Nino-zero) at (0.666667, 0.833333)	{};
	\node [au_8] (root-Nino-pos) at (0.666667, 0.966667)	{};
	\node [leaf] (root-Nina-neg-low) at (1.000000, 0.000000)	{};
	\node [leaf] (root-Nina-neg-high) at (1.000000, 0.066667)	{};
	\node [leaf] (root-Nina-zero-low) at (1.000000, 0.133333)	{};
	\node [leaf] (root-Nina-zero-high) at (1.000000, 0.200000)	{};
	\node [leaf] (root-Nina-pos-low) at (1.000000, 0.266667)	{};
	\node [leaf] (root-Nina-pos-high) at (1.000000, 0.333333)	{};
	\node [leaf] (root-neut-neg-low) at (1.000000, 0.400000)	{};
	\node [leaf] (root-neut-neg-high) at (1.000000, 0.466667)	{};
	\node [leaf] (root-neut-zero-low) at (1.000000, 0.533333)	{};
	\node [leaf] (root-neut-zero-high) at (1.000000, 0.600000)	{};
	\node [leaf] (root-neut-pos-low) at (1.000000, 0.666667)	{};
	\node [leaf] (root-neut-pos-high) at (1.000000, 0.733333)	{};
	\node [leaf] (root-Nino-zero-low) at (1.000000, 0.800000)	{};
	\node [leaf] (root-Nino-zero-high) at (1.000000, 0.866667)	{};
	\node [leaf] (root-Nino-pos-low) at (1.000000, 0.933333)	{};
	\node [leaf] (root-Nino-pos-high) at (1.000000, 1.000000)	{};

	\draw[->] (root) -- node [sloped]{Nina} (root-Nina);
	\draw[->] (root) -- node [sloped]{neut} (root-neut);
	\draw[->] (root) -- node [sloped]{Nino} (root-Nino);
	\draw[->] (root-Nina) -- node [sloped]{neg} (root-Nina-neg);
	\draw[->] (root-Nina) -- node [sloped]{zero} (root-Nina-zero);
	\draw[->] (root-Nina) -- node [sloped]{pos} (root-Nina-pos);
	\draw[->] (root-neut) -- node [sloped]{neg} (root-neut-neg);
	\draw[->] (root-neut) -- node [sloped]{zero} (root-neut-zero);
	\draw[->] (root-neut) -- node [sloped]{pos} (root-neut-pos);
	\draw[->] (root-Nino) -- node [sloped]{zero} (root-Nino-zero);
	\draw[->] (root-Nino) -- node [sloped]{pos} (root-Nino-pos);
	\draw[->] (root-Nina-neg) -- node [swap,sloped]{low} (root-Nina-neg-low);
	\draw[->] (root-Nina-neg) -- node [sloped]{high} (root-Nina-neg-high);
	\draw[->] (root-Nina-zero) -- node [swap,sloped]{low} (root-Nina-zero-low);
	\draw[->] (root-Nina-zero) -- node [sloped]{high} (root-Nina-zero-high);
	\draw[->] (root-Nina-pos) -- node [swap,sloped]{low} (root-Nina-pos-low);
	\draw[->] (root-Nina-pos) -- node [sloped]{high} (root-Nina-pos-high);
	\draw[->] (root-neut-neg) -- node [swap,sloped]{low} (root-neut-neg-low);
	\draw[->] (root-neut-neg) -- node [sloped]{high} (root-neut-neg-high);
	\draw[->] (root-neut-zero) -- node [swap,sloped]{low} (root-neut-zero-low);
	\draw[->] (root-neut-zero) -- node [sloped]{high} (root-neut-zero-high);
	\draw[->] (root-neut-pos) -- node [swap,sloped]{low} (root-neut-pos-low);
	\draw[->] (root-neut-pos) -- node [sloped]{high} (root-neut-pos-high);
	\draw[->] (root-Nino-zero) -- node [swap,sloped]{low} (root-Nino-zero-low);
	\draw[->] (root-Nino-zero) -- node [sloped]{high} (root-Nino-zero-high);
	\draw[->] (root-Nino-pos) -- node [swap,sloped]{low} (root-Nino-pos-low);
	\draw[->] (root-Nino-pos) -- node [sloped]{high} (root-Nino-pos-high);
\end{tikzpicture}


==> falls_tree.tex <==
\begin{tikzpicture}[auto, scale=10,
	Housing_NA/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,0; green,0; blue,0},text=black},
	Risk_1/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,0; green,0; blue,0},text=black},
	Risk_2/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,255; green,255; blue,255},text=black},
	Referred_referred/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,225; green,106; blue,134},text=black},
	Referred_not-referred/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,0; green,173; blue,154},text=black},
	Treatment_high-risk/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,172; green,164; blue,226},text=black},
	Treatment_referred-high-risk/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,76; green,185; blue,204},text=black},
	Treatment_low-risk/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,92; green,189; blue,146},text=black},
	Treatment_UNOBSERVED/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,255; green,255; blue,255},text=black},
	Fall_1/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,225; green,106; blue,134},text=black},
	Fall_2/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,199; green,130; blue,28},text=black},
	Fall_UNOBSERVED/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,255; green,255; blue,255},text=black},
	Fall_5/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,144; green,152; blue,0},text=black},
	Fall_6/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,0; green,168; blue,70},text=black},
	Fall_9/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,0; green,173; blue,154},text=black},
	Fall_10/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,0; green,162; blue,211},text=black},
	Fall_13/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,145; green,131; blue,230},text=black},
	Fall_14/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,215; green,102; blue,201},text=black},
	 leaf/.style={circle,inner sep=1mm,minimum size=0.2cm,draw,very thick,black,fill=gray,text=black}]

	\node [Housing_NA] (root) at (0.000000, 0.500000)	{};
	\node [Risk_1] (root-Communal) at (0.200000, 0.236842)	{};
	\node [Risk_2] (root-Community) at (0.200000, 0.763158)	{};
	\node [Referred_referred] (root-Communal-High Risk) at (0.400000, 0.131579)	{};
	\node [Referred_not-referred] (root-Communal-Low Risk) at (0.400000, 0.394737)	{};
	\node [Referred_referred] (root-Community-High Risk) at (0.400000, 0.657895)	{};
	\node [Referred_not-referred] (root-Community-Low Risk) at (0.400000, 0.921053)	{};
	\node [Treatment_high-risk] (root-Communal-High Risk-Not Referred) at (0.600000, 0.078947)	{};
	\node [Treatment_referred-high-risk] (root-Communal-High Risk-Referred) at (0.600000, 0.236842)	{};
	\node [Treatment_low-risk] (root-Communal-Low Risk-Not Referred) at (0.600000, 0.394737)	{};
	\node [Treatment_high-risk] (root-Community-High Risk-Not Referred) at (0.600000, 0.605263)	{};
	\node [Treatment_referred-high-risk] (root-Community-High Risk-Referred) at (0.600000, 0.763158)	{};
	\node [Treatment_low-risk] (root-Community-Low Risk-Not Referred) at (0.600000, 0.921053)	{};
	\node [Fall_1] (root-Communal-High Risk-Not Referred-Not Treated) at (0.800000, 0.026316)	{};
	\node [Fall_2] (root-Communal-High Risk-Not Referred-Treated) at (0.800000, 0.131579)	{};
	\node [Fall_2] (root-Communal-High Risk-Referred-Treated) at (0.800000, 0.236842)	{};
	\node [Fall_5] (root-Communal-Low Risk-Not Referred-Not Treated) at (0.800000, 0.342105)	{};
	\node [Fall_6] (root-Communal-Low Risk-Not Referred-Treated) at (0.800000, 0.447368)	{};
	\node [Fall_9] (root-Community-High Risk-Not Referred-Not Treated) at (0.800000, 0.552632)	{};
	\node [Fall_10] (root-Community-High Risk-Not Referred-Treated) at (0.800000, 0.657895)	{};
	\node [Fall_10] (root-Community-High Risk-Referred-Treated) at (0.800000, 0.763158)	{};
	\node [Fall_13] (root-Community-Low Risk-Not Referred-Not Treated) at (0.800000, 0.868421)	{};
	\node [Fall_14] (root-Community-Low Risk-Not Referred-Treated) at (0.800000, 0.973684)	{};
	\node [leaf] (root-Communal-High Risk-Not Referred-Not Treated-Don't Fall) at (1.000000, 0.000000)	{};
	\node [leaf] (root-Communal-High Risk-Not Referred-Not Treated-Fall) at (1.000000, 0.052632)	{};
	\node [leaf] (root-Communal-High Risk-Not Referred-Treated-Don't Fall) at (1.000000, 0.105263)	{};
	\node [leaf] (root-Communal-High Risk-Not Referred-Treated-Fall) at (1.000000, 0.157895)	{};
	\node [leaf] (root-Communal-High Risk-Referred-Treated-Don't Fall) at (1.000000, 0.210526)	{};
	\node [leaf] (root-Communal-High Risk-Referred-Treated-Fall) at (1.000000, 0.263158)	{};
	\node [leaf] (root-Communal-Low Risk-Not Referred-Not Treated-Don't Fall) at (1.000000, 0.315789)	{};
	\node [leaf] (root-Communal-Low Risk-Not Referred-Not Treated-Fall) at (1.000000, 0.368421)	{};
	\node [leaf] (root-Communal-Low Risk-Not Referred-Treated-Don't Fall) at (1.000000, 0.421053)	{};
	\node [leaf] (root-Communal-Low Risk-Not Referred-Treated-Fall) at (1.000000, 0.473684)	{};
	\node [leaf] (root-Community-High Risk-Not Referred-Not Treated-Don't Fall) at (1.000000, 0.526316)	{};
	\node [leaf] (root-Community-High Risk-Not Referred-Not Treated-Fall) at (1.000000, 0.578947)	{};
	\node [leaf] (root-Community-High Risk-Not Referred-Treated-Don't Fall) at (1.000000, 0.631579)	{};
	\node [leaf] (root-Community-High Risk-Not Referred-Treated-Fall) at (1.000000, 0.684211)	{};
	\node [leaf] (root-Community-High Risk-Referred-Treated-Don't Fall) at (1.000000, 0.736842)	{};
	\node [leaf] (root-Community-High Risk-Referred-Treated-Fall) at (1.000000, 0.789474)	{};
	\node [leaf] (root-Community-Low Risk-Not Referred-Not Treated-Don't Fall) at (1.000000, 0.842105)	{};
	\node [leaf] (root-Community-Low Risk-Not Referred-Not Treated-Fall) at (1.000000, 0.894737)	{};
	\node [leaf] (root-Community-Low Risk-Not Referred-Treated-Don't Fall) at (1.000000, 0.947368)	{};
	\node [leaf] (root-Community-Low Risk-Not Referred-Treated-Fall) at (1.000000, 1.000000)	{};

	\draw[->] (root) -- node [sloped]{Communal} (root-Communal);
	\draw[->] (root) -- node [sloped]{Community} (root-Community);
	\draw[->] (root-Communal) -- node [sloped,swap]{High} (root-Communal-High Risk);
	\draw[->] (root-Communal) -- node [sloped]{Low} (root-Communal-Low Risk);
	\draw[->] (root-Community) -- node [sloped,swap]{High} (root-Community-High Risk);
	\draw[->] (root-Community) -- node [sloped]{Low} (root-Community-Low Risk);
	\draw[->] (root-Communal-High Risk) -- node [sloped,swap]{Not} (root-Communal-High Risk-Not Referred);
	\draw[->] (root-Communal-High Risk) -- node [sloped]{Referred} (root-Communal-High Risk-Referred);
	\draw[->] (root-Communal-Low Risk) -- node [sloped,swap]{Not} (root-Communal-Low Risk-Not Referred);
	\draw[->] (root-Community-High Risk) -- node [sloped,swap]{Not} (root-Community-High Risk-Not Referred);
	\draw[->] (root-Community-High Risk) -- node [sloped]{Referred} (root-Community-High Risk-Referred);
	\draw[->] (root-Community-Low Risk) -- node [sloped,swap]{Not} (root-Community-Low Risk-Not Referred);
	\draw[->] (root-Communal-High Risk-Not Referred) -- node [sloped,swap]{Not} (root-Communal-High Risk-Not Referred-Not Treated);
	\draw[->] (root-Communal-High Risk-Not Referred) -- node [sloped]{Treated} (root-Communal-High Risk-Not Referred-Treated);
	\draw[->] (root-Communal-High Risk-Referred) -- node [sloped]{Treated} (root-Communal-High Risk-Referred-Treated);
	\draw[->] (root-Communal-Low Risk-Not Referred) -- node [sloped,swap]{Not} (root-Communal-Low Risk-Not Referred-Not Treated);
	\draw[->] (root-Communal-Low Risk-Not Referred) -- node [sloped]{Treated} (root-Communal-Low Risk-Not Referred-Treated);
	\draw[->] (root-Community-High Risk-Not Referred) -- node [sloped,swap]{Not} (root-Community-High Risk-Not Referred-Not Treated);
	\draw[->] (root-Community-High Risk-Not Referred) -- node [sloped]{Treated} (root-Community-High Risk-Not Referred-Treated);
	\draw[->] (root-Community-High Risk-Referred) -- node [sloped]{Treated} (root-Community-High Risk-Referred-Treated);
	\draw[->] (root-Community-Low Risk-Not Referred) -- node [sloped,swap]{Not} (root-Community-Low Risk-Not Referred-Not Treated);
	\draw[->] (root-Community-Low Risk-Not Referred) -- node [sloped]{Treated} (root-Community-Low Risk-Not Referred-Treated);
	\draw[->] (root-Communal-High Risk-Not Referred-Not Treated) -- node [sloped]{} (root-Communal-High Risk-Not Referred-Not Treated-Don't Fall);
	\draw[->] (root-Communal-High Risk-Not Referred-Not Treated) -- node [sloped]{} (root-Communal-High Risk-Not Referred-Not Treated-Fall);
	\draw[->] (root-Communal-High Risk-Not Referred-Treated) -- node [sloped]{} (root-Communal-High Risk-Not Referred-Treated-Don't Fall);
	\draw[->] (root-Communal-High Risk-Not Referred-Treated) -- node [sloped]{} (root-Communal-High Risk-Not Referred-Treated-Fall);
	\draw[->] (root-Communal-High Risk-Referred-Treated) -- node [sloped]{} (root-Communal-High Risk-Referred-Treated-Don't Fall);
	\draw[->] (root-Communal-High Risk-Referred-Treated) -- node [sloped]{} (root-Communal-High Risk-Referred-Treated-Fall);
	\draw[->] (root-Communal-Low Risk-Not Referred-Not Treated) -- node [sloped]{} (root-Communal-Low Risk-Not Referred-Not Treated-Don't Fall);
	\draw[->] (root-Communal-Low Risk-Not Referred-Not Treated) -- node [sloped]{} (root-Communal-Low Risk-Not Referred-Not Treated-Fall);
	\draw[->] (root-Communal-Low Risk-Not Referred-Treated) -- node [sloped]{} (root-Communal-Low Risk-Not Referred-Treated-Don't Fall);
	\draw[->] (root-Communal-Low Risk-Not Referred-Treated) -- node [sloped]{} (root-Communal-Low Risk-Not Referred-Treated-Fall);
	\draw[->] (root-Community-High Risk-Not Referred-Not Treated) -- node [sloped]{} (root-Community-High Risk-Not Referred-Not Treated-Don't Fall);
	\draw[->] (root-Community-High Risk-Not Referred-Not Treated) -- node [sloped]{} (root-Community-High Risk-Not Referred-Not Treated-Fall);
	\draw[->] (root-Community-High Risk-Not Referred-Treated) -- node [sloped]{} (root-Community-High Risk-Not Referred-Treated-Don't Fall);
	\draw[->] (root-Community-High Risk-Not Referred-Treated) -- node [sloped]{} (root-Community-High Risk-Not Referred-Treated-Fall);
	\draw[->] (root-Community-High Risk-Referred-Treated) -- node [sloped]{} (root-Community-High Risk-Referred-Treated-Don't Fall);
	\draw[->] (root-Community-High Risk-Referred-Treated) -- node [sloped]{} (root-Community-High Risk-Referred-Treated-Fall);
	\draw[->] (root-Community-Low Risk-Not Referred-Not Treated) -- node [sloped]{} (root-Community-Low Risk-Not Referred-Not Treated-Don't Fall);
	\draw[->] (root-Community-Low Risk-Not Referred-Not Treated) -- node [sloped]{} (root-Community-Low Risk-Not Referred-Not Treated-Fall);
	\draw[->] (root-Community-Low Risk-Not Referred-Treated) -- node [sloped]{} (root-Community-Low Risk-Not Referred-Treated-Don't Fall);
	\draw[->] (root-Community-Low Risk-Not Referred-Treated) -- node [sloped]{} (root-Community-Low Risk-Not Referred-Treated-Fall);
\end{tikzpicture}


==> model.tex <==
\begin{tikzpicture}[auto, scale=4,
	X1_NA/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,0; green,0; blue,0},text=black},
	X2_1/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,0; green,0; blue,0},text=black},
	A_1/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,0; green,0; blue,0},text=black},
	A_2/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,223; green,83; blue,107},text=black},
	Y_1/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,0; green,0; blue,0},text=black},
	Y_2/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,223; green,83; blue,107},text=black},
	Y_3/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,97; green,208; blue,79},text=black},
	 leaf/.style={circle,inner sep=1mm,minimum size=0.2cm,draw,very thick,black,fill=gray,text=black}]

	\node [X1_NA] (root) at (0.000000, 0.500000)	{};
	\node [X2_1] (root-a) at (0.250000, 0.233333)	{};
	\node [X2_1] (root-b) at (0.250000, 0.766667)	{};
	\node [A_1] (root-a-0) at (0.500000, 0.100000)	{};
	\node [A_2] (root-a-1) at (0.500000, 0.366667)	{};
	\node [A_2] (root-b-0) at (0.500000, 0.633333)	{};
	\node [A_1] (root-b-1) at (0.500000, 0.900000)	{};
	\node [Y_1] (root-a-0-0) at (0.750000, 0.033333)	{};
	\node [Y_1] (root-a-0-1) at (0.750000, 0.166667)	{};
	\node [Y_1] (root-a-1-0) at (0.750000, 0.300000)	{};
	\node [Y_2] (root-a-1-1) at (0.750000, 0.433333)	{};
	\node [Y_3] (root-b-0-0) at (0.750000, 0.566667)	{};
	\node [Y_2] (root-b-0-1) at (0.750000, 0.700000)	{};
	\node [Y_3] (root-b-1-0) at (0.750000, 0.833333)	{};
	\node [Y_3] (root-b-1-1) at (0.750000, 0.966667)	{};
	\node [leaf] (root-a-0-0-+1) at (1.000000, 0.000000)	{};
	\node [leaf] (root-a-0-0--1) at (1.000000, 0.066667)	{};
	\node [leaf] (root-a-0-1-+1) at (1.000000, 0.133333)	{};
	\node [leaf] (root-a-0-1--1) at (1.000000, 0.200000)	{};
	\node [leaf] (root-a-1-0-+1) at (1.000000, 0.266667)	{};
	\node [leaf] (root-a-1-0--1) at (1.000000, 0.333333)	{};
	\node [leaf] (root-a-1-1-+1) at (1.000000, 0.400000)	{};
	\node [leaf] (root-a-1-1--1) at (1.000000, 0.466667)	{};
	\node [leaf] (root-b-0-0-+1) at (1.000000, 0.533333)	{};
	\node [leaf] (root-b-0-0--1) at (1.000000, 0.600000)	{};
	\node [leaf] (root-b-0-1-+1) at (1.000000, 0.666667)	{};
	\node [leaf] (root-b-0-1--1) at (1.000000, 0.733333)	{};
	\node [leaf] (root-b-1-0-+1) at (1.000000, 0.800000)	{};
	\node [leaf] (root-b-1-0--1) at (1.000000, 0.866667)	{};
	\node [leaf] (root-b-1-1-+1) at (1.000000, 0.933333)	{};
	\node [leaf] (root-b-1-1--1) at (1.000000, 1.000000)	{};

	\draw[->] (root) -- node [sloped]{} (root-a);
	\draw[->] (root) -- node [sloped]{} (root-b);
	\draw[->] (root-a) -- node [sloped]{} (root-a-0);
	\draw[->] (root-a) -- node [sloped]{} (root-a-1);
	\draw[->] (root-b) -- node [sloped]{} (root-b-0);
	\draw[->] (root-b) -- node [sloped]{} (root-b-1);
	\draw[->] (root-a-0) -- node [sloped]{} (root-a-0-0);
	\draw[->] (root-a-0) -- node [sloped]{} (root-a-0-1);
	\draw[->] (root-a-1) -- node [sloped]{} (root-a-1-0);
	\draw[->] (root-a-1) -- node [sloped]{} (root-a-1-1);
	\draw[->] (root-b-0) -- node [sloped]{} (root-b-0-0);
	\draw[->] (root-b-0) -- node [sloped]{} (root-b-0-1);
	\draw[->] (root-b-1) -- node [sloped]{} (root-b-1-0);
	\draw[->] (root-b-1) -- node [sloped]{} (root-b-1-1);
	\draw[->] (root-a-0-0) -- node [sloped]{} (root-a-0-0-+1);
	\draw[->] (root-a-0-0) -- node [sloped]{} (root-a-0-0--1);
	\draw[->] (root-a-0-1) -- node [sloped]{} (root-a-0-1-+1);
	\draw[->] (root-a-0-1) -- node [sloped]{} (root-a-0-1--1);
	\draw[->] (root-a-1-0) -- node [sloped]{} (root-a-1-0-+1);
	\draw[->] (root-a-1-0) -- node [sloped]{} (root-a-1-0--1);
	\draw[->] (root-a-1-1) -- node [sloped]{} (root-a-1-1-+1);
	\draw[->] (root-a-1-1) -- node [sloped]{} (root-a-1-1--1);
	\draw[->] (root-b-0-0) -- node [sloped]{} (root-b-0-0-+1);
	\draw[->] (root-b-0-0) -- node [sloped]{} (root-b-0-0--1);
	\draw[->] (root-b-0-1) -- node [sloped]{} (root-b-0-1-+1);
	\draw[->] (root-b-0-1) -- node [sloped]{} (root-b-0-1--1);
	\draw[->] (root-b-1-0) -- node [sloped]{} (root-b-1-0-+1);
	\draw[->] (root-b-1-0) -- node [sloped]{} (root-b-1-0--1);
	\draw[->] (root-b-1-1) -- node [sloped]{} (root-b-1-1-+1);
	\draw[->] (root-b-1-1) -- node [sloped]{} (root-b-1-1--1);
\end{tikzpicture}


==> ps.tex <==
\begin{tikzpicture}[auto, scale=4,
	X1_NA/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,0; green,0; blue,0},text=black},
	X2_1/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,0; green,0; blue,0},text=black},
	A_1/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,0; green,0; blue,0},text=black},
	A_2/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,223; green,83; blue,107},text=black},
	Y_11/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,0; green,0; blue,0},text=black},
	Y_12/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,223; green,83; blue,107},text=black},
	Y_21/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,97; green,208; blue,79},text=black},
	Y_22/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,34; green,151; blue,230},text=black},
	 leaf/.style={circle,inner sep=1mm,minimum size=0.2cm,draw,very thick,black,fill=gray,text=black}]

	\node [X1_NA] (root) at (0.000000, 0.500000)	{};
	\node [X2_1] (root-a) at (0.250000, 0.233333)	{};
	\node [X2_1] (root-b) at (0.250000, 0.766667)	{};
	\node [A_1] (root-a-0) at (0.500000, 0.100000)	{};
	\node [A_2] (root-a-1) at (0.500000, 0.366667)	{};
	\node [A_2] (root-b-0) at (0.500000, 0.633333)	{};
	\node [A_1] (root-b-1) at (0.500000, 0.900000)	{};
	\node [Y_11] (root-a-0-0) at (0.750000, 0.033333)	{};
	\node [Y_12] (root-a-0-1) at (0.750000, 0.166667)	{};
	\node [Y_21] (root-a-1-0) at (0.750000, 0.300000)	{};
	\node [Y_22] (root-a-1-1) at (0.750000, 0.433333)	{};
	\node [Y_21] (root-b-0-0) at (0.750000, 0.566667)	{};
	\node [Y_22] (root-b-0-1) at (0.750000, 0.700000)	{};
	\node [Y_11] (root-b-1-0) at (0.750000, 0.833333)	{};
	\node [Y_12] (root-b-1-1) at (0.750000, 0.966667)	{};
	\node [leaf] (root-a-0-0-+1) at (1.000000, 0.000000)	{};
	\node [leaf] (root-a-0-0--1) at (1.000000, 0.066667)	{};
	\node [leaf] (root-a-0-1-+1) at (1.000000, 0.133333)	{};
	\node [leaf] (root-a-0-1--1) at (1.000000, 0.200000)	{};
	\node [leaf] (root-a-1-0-+1) at (1.000000, 0.266667)	{};
	\node [leaf] (root-a-1-0--1) at (1.000000, 0.333333)	{};
	\node [leaf] (root-a-1-1-+1) at (1.000000, 0.400000)	{};
	\node [leaf] (root-a-1-1--1) at (1.000000, 0.466667)	{};
	\node [leaf] (root-b-0-0-+1) at (1.000000, 0.533333)	{};
	\node [leaf] (root-b-0-0--1) at (1.000000, 0.600000)	{};
	\node [leaf] (root-b-0-1-+1) at (1.000000, 0.666667)	{};
	\node [leaf] (root-b-0-1--1) at (1.000000, 0.733333)	{};
	\node [leaf] (root-b-1-0-+1) at (1.000000, 0.800000)	{};
	\node [leaf] (root-b-1-0--1) at (1.000000, 0.866667)	{};
	\node [leaf] (root-b-1-1-+1) at (1.000000, 0.933333)	{};
	\node [leaf] (root-b-1-1--1) at (1.000000, 1.000000)	{};

	\draw[->] (root) -- node [sloped]{} (root-a);
	\draw[->] (root) -- node [sloped]{} (root-b);
	\draw[->] (root-a) -- node [sloped]{} (root-a-0);
	\draw[->] (root-a) -- node [sloped]{} (root-a-1);
	\draw[->] (root-b) -- node [sloped]{} (root-b-0);
	\draw[->] (root-b) -- node [sloped]{} (root-b-1);
	\draw[->] (root-a-0) -- node [sloped]{} (root-a-0-0);
	\draw[->] (root-a-0) -- node [sloped]{} (root-a-0-1);
	\draw[->] (root-a-1) -- node [sloped]{} (root-a-1-0);
	\draw[->] (root-a-1) -- node [sloped]{} (root-a-1-1);
	\draw[->] (root-b-0) -- node [sloped]{} (root-b-0-0);
	\draw[->] (root-b-0) -- node [sloped]{} (root-b-0-1);
	\draw[->] (root-b-1) -- node [sloped]{} (root-b-1-0);
	\draw[->] (root-b-1) -- node [sloped]{} (root-b-1-1);
	\draw[->] (root-a-0-0) -- node [sloped]{} (root-a-0-0-+1);
	\draw[->] (root-a-0-0) -- node [sloped]{} (root-a-0-0--1);
	\draw[->] (root-a-0-1) -- node [sloped]{} (root-a-0-1-+1);
	\draw[->] (root-a-0-1) -- node [sloped]{} (root-a-0-1--1);
	\draw[->] (root-a-1-0) -- node [sloped]{} (root-a-1-0-+1);
	\draw[->] (root-a-1-0) -- node [sloped]{} (root-a-1-0--1);
	\draw[->] (root-a-1-1) -- node [sloped]{} (root-a-1-1-+1);
	\draw[->] (root-a-1-1) -- node [sloped]{} (root-a-1-1--1);
	\draw[->] (root-b-0-0) -- node [sloped]{} (root-b-0-0-+1);
	\draw[->] (root-b-0-0) -- node [sloped]{} (root-b-0-0--1);
	\draw[->] (root-b-0-1) -- node [sloped]{} (root-b-0-1-+1);
	\draw[->] (root-b-0-1) -- node [sloped]{} (root-b-0-1--1);
	\draw[->] (root-b-1-0) -- node [sloped]{} (root-b-1-0-+1);
	\draw[->] (root-b-1-0) -- node [sloped]{} (root-b-1-0--1);
	\draw[->] (root-b-1-1) -- node [sloped]{} (root-b-1-1-+1);
	\draw[->] (root-b-1-1) -- node [sloped]{} (root-b-1-1--1);
\end{tikzpicture}


==> randomized.tex <==
\begin{tikzpicture}[auto, scale=4,
	X1_NA/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,0; green,0; blue,0},text=black},
	X2_1/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,0; green,0; blue,0},text=black},
	A_randomized/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,0; green,0; blue,255},text=black},
	Y_1/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,0; green,0; blue,0},text=black},
	Y_2/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,223; green,83; blue,107},text=black},
	Y_3/.style={circle,inner sep=1mm,minimum size=0.3cm,draw,black,very thick,fill={rgb,255:red,97; green,208; blue,79},text=black},
	 leaf/.style={circle,inner sep=1mm,minimum size=0.2cm,draw,very thick,black,fill=gray,text=black}]

	\node [X1_NA] (root) at (0.000000, 0.500000)	{};
	\node [X2_1] (root-a) at (0.250000, 0.233333)	{};
	\node [X2_1] (root-b) at (0.250000, 0.766667)	{};
	\node [A_randomized] (root-a-0) at (0.500000, 0.100000)	{};
	\node [A_randomized] (root-a-1) at (0.500000, 0.366667)	{};
	\node [A_randomized] (root-b-0) at (0.500000, 0.633333)	{};
	\node [A_randomized] (root-b-1) at (0.500000, 0.900000)	{};
	\node [Y_1] (root-a-0-0) at (0.750000, 0.033333)	{};
	\node [Y_1] (root-a-0-1) at (0.750000, 0.166667)	{};
	\node [Y_1] (root-a-1-0) at (0.750000, 0.300000)	{};
	\node [Y_2] (root-a-1-1) at (0.750000, 0.433333)	{};
	\node [Y_3] (root-b-0-0) at (0.750000, 0.566667)	{};
	\node [Y_2] (root-b-0-1) at (0.750000, 0.700000)	{};
	\node [Y_3] (root-b-1-0) at (0.750000, 0.833333)	{};
	\node [Y_3] (root-b-1-1) at (0.750000, 0.966667)	{};
	\node [leaf] (root-a-0-0-+1) at (1.000000, 0.000000)	{};
	\node [leaf] (root-a-0-0--1) at (1.000000, 0.066667)	{};
	\node [leaf] (root-a-0-1-+1) at (1.000000, 0.133333)	{};
	\node [leaf] (root-a-0-1--1) at (1.000000, 0.200000)	{};
	\node [leaf] (root-a-1-0-+1) at (1.000000, 0.266667)	{};
	\node [leaf] (root-a-1-0--1) at (1.000000, 0.333333)	{};
	\node [leaf] (root-a-1-1-+1) at (1.000000, 0.400000)	{};
	\node [leaf] (root-a-1-1--1) at (1.000000, 0.466667)	{};
	\node [leaf] (root-b-0-0-+1) at (1.000000, 0.533333)	{};
	\node [leaf] (root-b-0-0--1) at (1.000000, 0.600000)	{};
	\node [leaf] (root-b-0-1-+1) at (1.000000, 0.666667)	{};
	\node [leaf] (root-b-0-1--1) at (1.000000, 0.733333)	{};
	\node [leaf] (root-b-1-0-+1) at (1.000000, 0.800000)	{};
	\node [leaf] (root-b-1-0--1) at (1.000000, 0.866667)	{};
	\node [leaf] (root-b-1-1-+1) at (1.000000, 0.933333)	{};
	\node [leaf] (root-b-1-1--1) at (1.000000, 1.000000)	{};

	\draw[->] (root) -- node [sloped]{} (root-a);
	\draw[->] (root) -- node [sloped]{} (root-b);
	\draw[->] (root-a) -- node [sloped]{} (root-a-0);
	\draw[->] (root-a) -- node [sloped]{} (root-a-1);
	\draw[->] (root-b) -- node [sloped]{} (root-b-0);
	\draw[->] (root-b) -- node [sloped]{} (root-b-1);
	\draw[->] (root-a-0) -- node [sloped]{} (root-a-0-0);
	\draw[->] (root-a-0) -- node [sloped]{} (root-a-0-1);
	\draw[->] (root-a-1) -- node [sloped]{} (root-a-1-0);
	\draw[->] (root-a-1) -- node [sloped]{} (root-a-1-1);
	\draw[->] (root-b-0) -- node [sloped]{} (root-b-0-0);
	\draw[->] (root-b-0) -- node [sloped]{} (root-b-0-1);
	\draw[->] (root-b-1) -- node [sloped]{} (root-b-1-0);
	\draw[->] (root-b-1) -- node [sloped]{} (root-b-1-1);
	\draw[->] (root-a-0-0) -- node [sloped]{} (root-a-0-0-+1);
	\draw[->] (root-a-0-0) -- node [sloped]{} (root-a-0-0--1);
	\draw[->] (root-a-0-1) -- node [sloped]{} (root-a-0-1-+1);
	\draw[->] (root-a-0-1) -- node [sloped]{} (root-a-0-1--1);
	\draw[->] (root-a-1-0) -- node [sloped]{} (root-a-1-0-+1);
	\draw[->] (root-a-1-0) -- node [sloped]{} (root-a-1-0--1);
	\draw[->] (root-a-1-1) -- node [sloped]{} (root-a-1-1-+1);
	\draw[->] (root-a-1-1) -- node [sloped]{} (root-a-1-1--1);
	\draw[->] (root-b-0-0) -- node [sloped]{} (root-b-0-0-+1);
	\draw[->] (root-b-0-0) -- node [sloped]{} (root-b-0-0--1);
	\draw[->] (root-b-0-1) -- node [sloped]{} (root-b-0-1-+1);
	\draw[->] (root-b-0-1) -- node [sloped]{} (root-b-0-1--1);
	\draw[->] (root-b-1-0) -- node [sloped]{} (root-b-1-0-+1);
	\draw[->] (root-b-1-0) -- node [sloped]{} (root-b-1-0--1);
	\draw[->] (root-b-1-1) -- node [sloped]{} (root-b-1-1-+1);
	\draw[->] (root-b-1-1) -- node [sloped]{} (root-b-1-1--1);
\end{tikzpicture}

